Heavy-flavor transverse energy-energy correlators in the color-glass condensate

We calculate the transverse energy--energy correlator (TEEC) for forward heavy-quark pair production in proton--nucleus collisions at leading order within the Color Glass Condensate framework. The calculation retains the heavy--quark mass, exact final-state parton kinematics and full relative azimuthal-angle dependence, without imposing a back-to-back approximation. Within the adopted collinear fragmentation prescription, a complete sum over hadron species in the two heavy-quark fragmentation branches eliminates the fragmentation functions through the momentum sum rule. We present numerical results for charm production at RHIC energies and charm and bottom production at LHC energies, using HERA-constrained McLerran--Venugopalan initial conditions evolved with the running-coupling Balitsky--Kovchegov equation. Relative to proton--proton collisions, the nuclear target suppresses the integrated TEEC per nucleon and shifts the relative angular weight towards configurations farther from back-to-back. The magnitude and angular dependence of these modifications vary with the quark mass, collision kinematics and nuclear geometry. These results illustrate the sensitivity of heavy-flavor energy correlations to nuclear small-$x$ dynamics while reducing their leading collinear fragmentation dependence.

==> g2QQbar_after.tex <==
\begin{tikzpicture}[
    line width=0.8pt,
    gluon line/.style={
        decorate,
        decoration={
            coil, aspect=0.7,
            segment length=6pt, amplitude=3pt
        }
    },
    fermion line/.style={
        decoration={
            markings,
            mark=at position 0.55 with {
                \arrow{Stealth[length=2mm,width=1.4mm]}
            }
        },
        postaction={decorate}
    }
]
    % Fixed vertex positions
    \coordinate (incoming)   at (0,0);
    \coordinate (splitting)  at (2.6,0);
    \coordinate (quark)      at (4.5,1.2);
    \coordinate (antiquark)  at (4.5,-1.2);

    % Shockwave behind the incoming gluon
    \fill[red] (1.2,-1.1) rectangle (1.4,1.1);

    % Gluon and fermion lines
    \draw[gluon line]   (incoming) -- (splitting);
    \draw[fermion line] (splitting) -- (quark);
    \draw[fermion line] (antiquark) -- (splitting);

    % Momentum and position labels
    \node[above=5pt] at (incoming)
        {$p,\mathbf{x}_0$};
    \node[above right=2pt] at (quark)
        {$p_1,\mathbf{x}_1$};
    \node[below right=2pt] at (antiquark)
        {$p_2,\mathbf{x}_2$};
\end{tikzpicture}

==> g2QQbar_before.tex <==
\begin{tikzpicture}[
    line width=0.8pt,
    gluon line/.style={
        decorate,
        decoration={coil,aspect=0.7,
                    segment length=6pt,amplitude=3pt}
    },
    fermion line/.style={
        decoration={markings,
            mark=at position 0.55 with {
                \arrow{Stealth[length=2mm,width=1.4mm]}
            }
        },
        postaction={decorate}
    }
]
    % Fixed positions: no automatic graph layout is needed.
    \coordinate (incoming) at (0,0);
    \coordinate (splitting) at (2.6,0);
    \coordinate (quark) at (4.5,1.2);
    \coordinate (antiquark) at (4.5,-1.2);

    % Shockwave after the splitting, crossing both fermion lines.
    \fill[red] (3.0,-1.1) rectangle (3.2,1.1);

    \draw[gluon line] (incoming) -- (splitting);
    \draw[fermion line] (splitting) -- (quark);
    \draw[fermion line] (antiquark) -- (splitting);

    \node[above=5pt] at (incoming) {$p,\mathbf{x}_0$};
    \node[above right=2pt] at (quark) {$p_1,\mathbf{x}_1$};
    \node[below right=2pt] at (antiquark) {$p_2,\mathbf{x}_2$};
\end{tikzpicture}

